AgentKernel: The Trust-Native Agentic Operating System

Modern AI agents routinely cross trust boundaries: they ingest untrusted content, combine it with privileged instructions, persist intermediate beliefs in long-term memory, and invoke privileged tools. This creates an attack surface in which malicious payloads can enter through model inputs and cause harmful tool actions. Yet current governance stacks remain application-level middleware that share a process trust boundary with the agents they monitor. We argue that agents need an operating-system substrate providing mandatory, non-bypassable services for identity, input mediation, memory governance, and execution control. We introduce AgentKernel, a trust-native agent operating system built around the premise that security must be a first-class design constraint. AgentKernel wraps the agent lifecycle in a mandatory enforcement boundary organized into four pillars: Identity, Perception, Cognition, and Execution. Each pillar adapts classical OS security principles to failures at the semantic plane, including delegation abuse, prompt injection, memory poisoning, and tool misuse. AgentKernel treats structural security as a capability multiplier. Kernel-managed identity supports trustworthy cross-organization collaboration; graduated perception replaces brittle single-point filters; information-flow-controlled memory improves retrieval fidelity while limiting poisoning; and semantic-to-kernel enforcement permits broader tool privileges behind a non-bypassable boundary. We position AgentKernel as the missing OS layer beneath orchestration frameworks, agent runtimes, governance platforms, and execution sandboxes, and use systematic comparison and security analysis to show how a single integrated architecture can enforce security across the full agent lifecycle.

==> figures/defense-depth.tex <==
% TikZ figure: Defense-in-depth across the agent lifecycle
\begin{tikzpicture}[
  node distance=0.5cm and 1.8cm,
  pillar/.style={
    draw=dkborder, rounded corners=4pt, minimum width=2.6cm,
    minimum height=2.2cm, align=center, font=\small, fill=white
  },
  flow/.style={-{Stealth[length=5pt]}, thick, dashed, color=dkaccent},
  defend/.style={-{Stealth[length=5pt]}, thick, color=dkred},
  lbl/.style={font=\scriptsize\sffamily, text=dkdarkgray},
  risk/.style={font=\scriptsize\itshape, text=dkred},
]

% Four pillars
\node[pillar, fill=dkorange!8] (id) at (0,0) {
  \textbf{Identity}\\[2pt]
  {\scriptsize Crypto AIC}\\
  {\scriptsize 4-dim binding}\\
  {\scriptsize Delegation chains}
};

\node[pillar, fill=yellow!8, right=of id] (perc) {
  \textbf{Perception}\\[2pt]
  {\scriptsize P1 Source tags}\\
  {\scriptsize P2 Rule filter}\\
  {\scriptsize P3 Semantic FW}\\
  {\scriptsize P4 Jailbreak det.}
};

\node[pillar, fill=cyan!8, right=of perc] (cog) {
  \textbf{Cognition}\\[2pt]
  {\scriptsize Lattice taint}\\
  {\scriptsize Item-level labels}\\
  {\scriptsize Provenance chains}
};

\node[pillar, fill=dkgreen!8, right=of cog] (exec) {
  \textbf{Execution}\\[2pt]
  {\scriptsize E1 Policy rules}\\
  {\scriptsize E2 LLM validate}\\
  {\scriptsize E3 eBPF hooks}\\
  {\scriptsize E4 Plan--trace}
};

% Cross-pillar information flow (provenance labels)
\draw[flow] (id.east) -- (perc.west)
  node[above, midway, lbl] {trust levels};
\draw[flow] (perc.east) -- (cog.west)
  node[above, midway, lbl] {provenance};
\draw[flow] (cog.east) -- (exec.west)
  node[above, midway, lbl] {taint labels};

% Risk arrows from top (threats enter)
\node[risk, above=0.7cm of id] (t1) {Spoofing};
\node[risk, above=0.7cm of perc] (t2) {Injection};
\node[risk, above=0.7cm of cog] (t3) {Poisoning};
\node[risk, above=0.7cm of exec] (t4) {Escalation};

\draw[defend] (t1) -- (id);
\draw[defend] (t2) -- (perc);
\draw[defend] (t3) -- (cog);
\draw[defend] (t4) -- (exec);

% Bottom: residual risk annotation
\node[font=\sffamily\small\itshape, text=dkdarkgray, anchor=north]
  at ($(perc.south)!0.5!(cog.south) + (0,-0.6)$)
  {Each pillar independently reduces residual risk;
   compromise of one does not cascade to others.};

\end{tikzpicture}


==> figures/identity-kernel.tex <==
% TikZ figure: Identity as a kernel-managed resource
\begin{tikzpicture}[
  kernel/.style={
    draw=dkblue, very thick, rounded corners=6pt,
    minimum width=5.4cm, minimum height=2.4cm,
    fill=dkblue!6, align=center, font=\sffamily\small
  },
  pillar/.style={
    draw=dkborder, rounded corners=4pt,
    minimum width=2.4cm, minimum height=1.4cm,
    align=center, font=\sffamily\small, fill=white, text=dkdarkgray
  },
  remote/.style={
    draw=dkpurple, thick, rounded corners=4pt,
    minimum width=3.4cm, minimum height=0.9cm,
    fill=dkpurple!6, align=center, font=\sffamily\small
  },
  agent/.style={
    draw=dkborder, dashed, rounded corners=4pt,
    minimum width=2.8cm, minimum height=0.8cm,
    fill=dkorange!6, align=center, font=\sffamily\small
  },
  port/.style={
    draw=dkaccent, rounded corners=2pt,
    minimum width=1.4cm, minimum height=0.5cm,
    fill=dkaccent!10, align=center,
    font=\sffamily\scriptsize, text=dkdarkgray, inner sep=2pt
  },
  arr/.style={-{Stealth[length=5pt]}, thick, color=dkblue},
  darr/.style={-{Stealth[length=5pt]}, thick, color=dkpurple,
               densely dashed},
  tarr/.style={-{Stealth[length=5pt]}, thick, color=dkgreen},
  lbl/.style={font=\sffamily\scriptsize\itshape, text=gray},
]

% === Agent Kernel (center) ===
\node[kernel] (kern) at (0,0) {
  \textbf{Agent Kernel}\\[2pt]
  {\scriptsize $\Kpriv$ custodian\; $\cdot$\; signing mediator}\\[-1pt]
  {\scriptsize AIC cache\; $\cdot$\; session token issuer}
};

% === Adapter ports (bottom edge of kernel) ===
\node[port] (llmport)  at (-1.8, -1.55) {LLM};
\node[port] (storport) at ( 0.0, -1.55) {Storage};
\node[port] (toolport) at ( 1.8, -1.55) {Tool};

% === TCB boundary (around kernel + ports) — drawn first so we can
%     reference tcb.west / tcb.east for arrow origins below ===
\node[draw=dkred, dashed, thick, rounded corners=8pt,
      inner sep=8pt,
      fit=(kern)(llmport)(storport)(toolport),
      fill=none] (tcb) {};
\begin{scope}[on background layer]
  \fill[dkred!2, rounded corners=8pt] (tcb.south west) rectangle (tcb.north east);
\end{scope}
\node[font=\sffamily\scriptsize\scshape, text=dkred,
      anchor=north west] at (tcb.south west) {TCB boundary};

% === GAR (remote trust anchor, top) ===
\node[remote] (gar) at (0, 3.2) {
  \textbf{Global Agent Registry}\\[-1pt]
  {\scriptsize AIC issuance\; $\cdot$\; revocation\; $\cdot$\; policy}
};

% === Agent Application (below, with clear gap) ===
\node[agent] (app) at (0, -3.4) {
  \textbf{Agent Application}\;
  {\scriptsize (opaque handle only)}
};

% === Three pillars (left, right, bottom — farther out) ===
\node[pillar, fill=yellow!8] (percep) at (-6.4, 0) {
  \textbf{Perception}\\[1pt]
  {\scriptsize P1: trust from AIC}\\[-1pt]
  {\scriptsize source tagging}
};

\node[pillar, fill=cyan!8] (cognit) at (6.4, 0) {
  \textbf{Cognition}\\[1pt]
  {\scriptsize memory provenance}\\[-1pt]
  {\scriptsize $\to$ agent AIC}
};

\node[pillar, fill=green!8] (execut) at (0, -5.2) {
  \textbf{Execution}\\[1pt]
  {\scriptsize $\Smax \to$ eBPF allowlist}\\[-1pt]
  {\scriptsize signed traces}
};

% === Arrows: GAR <-> Kernel ===
\draw[arr]  ([xshift=4pt]gar.south) -- ([xshift=4pt]kern.north)
  node[lbl, midway, right=3pt] {signed AIC};
\draw[darr] ([xshift=-4pt]kern.north) -- ([xshift=-4pt]gar.south)
  node[lbl, midway, left=3pt] {CSR};

% === Arrow: Kernel -> Agent App (opaque handle) ===
\draw[arr] (storport.south) -- (app.north)
  node[lbl, midway, right=3pt] {opaque handle};

% === Arrows: TCB boundary -> Pillars (trust signals, start outside TCB) ===
\draw[tarr] (tcb.west) -- (percep.east)
  node[lbl, midway, above=2pt] {AIC trust level};

\draw[tarr] (tcb.east) -- (cognit.west)
  node[lbl, midway, above=2pt] {provenance binding};

\draw[tarr] (app.south) -- (execut.north)
  node[lbl, midway, right=3pt] {$\Smax$ boundary};

\end{tikzpicture}

